A Bregman Proximal Perspective on Classical and Quantum Blahut-Arimoto Algorithms

The Blahut-Arimoto algorithm is a well-known method to compute classical channel capacities and rate-distortion functions. Recent works have extended this algorithm to compute various quantum analogs of these quantities. In this paper, we show how these Blahut-Arimoto algorithms are special instances of mirror descent, which is a type of Bregman proximal method, and a well-studied generalization of gradient descent for constrained convex optimization. Using recently developed convex analysis tools, we show how analysis based on relative smoothness and strong convexity recovers known sublinear and linear convergence rates for Blahut-Arimoto algorithms. This Bregman proximal viewpoint allows us to derive related algorithms with similar convergence guarantees to solve problems in information theory for which Blahut-Arimoto-type algorithms are not directly applicable. We apply this framework to compute energy-constrained classical and quantum channel capacities, classical and quantum rate-distortion functions, and approximations of the relative entropy of entanglement, all with provable convergence guarantees.

==> figures/cc_plot.tex <==
\pgfplotstableread[col sep=comma]{figures/data/conv.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.375\textwidth,
        height = 0.375\textwidth,
        xmin = 0.0, xmax = 456,
        ymin = 1e-7, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (nats),
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Classical channel capacity}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=cc4] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=cc128] {\data};
        \addplot[clr1] table[x=i , y=cc8192] {\data};

        \legend{
            {$n=4, l=1$},
            {$n=128, l=4$},
            {$n=8192, l=8$}
        }

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.375\textwidth,
        height = 0.375\textwidth,
        xmin = 0.0, xmax = 261,
        ymin = 1e-7, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b) cq channel capacity}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=cq4] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=cq32] {\data};
        \addplot[clr1] table[x=i , y=cq128] {\data};

        \legend{
            {$n=4, l=1$},
            {$n=32, l=4$},
            {$n=128, l=6$}
        }
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.375\textwidth,
        height = 0.375\textwidth,
        xmin = 0.0, xmax = 199,
        ymin = 1e-7, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(c) ea channel capacity}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=ea4] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=ea16] {\data};
        \addplot[clr1] table[x=i , y=ea64] {\data};

        \legend{
            {$n=4, l=1$},
            {$n=16, l=3$},
            {$n=64, l=5$}
        }
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/channel_capacities.tex <==
\pgfplotstableread[col sep=comma]{figures/data/channel_capacities.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 100,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Classical channel capacity $n=128$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=ccdflt] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=ccheur] {\data};
        \addplot[clr1] table[x=i , y=ccbckt] {\data};

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 100,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b) cq channel capacity $n=32$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=cqdflt] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=cqheur] {\data};
        \addplot[clr1] table[x=i , y=cqbckt] {\data};
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 20,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(c) ea channel capacity $n=32$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=eadflt] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=eaheur] {\data};
        \addplot[clr1] table[x=i , y=eabckt] {\data};

        \legend{
            Constant,
            Heuristic~\cite{matz2004information,ramakrishnan2020computing},
            Adaptive,
        }
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/cq32.tex <==
\pgfplotstableread[col sep=comma]{figures/data/cq32.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    
    \begin{semilogyaxis}[
        width = \columnwidth,
        height = \columnwidth,
        xmin = 0.0, xmax = 199,
        ymin = 1e-10, ymax=1e-1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=dflt] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=heur] {\data};
        \addplot[clr1] table[x=i , y=bckt] {\data};
        
        \legend{
            $t^k = 1$,
            Heuristic,
            Backtracking,
        }
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/crd_analysis.tex <==
\pgfplotstableread[col sep=comma]{figures/cdata/crd_analysis.csv}\cdata
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 200,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Classical, $\kappa=1$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx1] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred1] {\cdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb1] {\cdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb1] {\cdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub1] {\cdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub1] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b) Classical, $\kappa=2$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx2] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred2] {\cdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb2] {\cdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb2] {\cdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub2] {\cdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub2] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 10,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(c) Classical, $\kappa=4$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx4] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred4] {\cdata}; 

        % \addplot[draw=none,forget plot, name path=llb] table[x=i, y=llb4] {\cdata}; 
        % \addplot[draw=none,forget plot, name path=lb] table[x=i, y=lb4] {\cdata}; 
        % \addplot[draw=none,forget plot, name path=ub] table[x=i, y=ub4] {\cdata};         
        % \addplot[draw=none,forget plot, name path=uub] table[x=i, y=uub4] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/qrd_analysis.tex <==
\pgfplotstableread[col sep=comma]{figures/qdata/qrd_analysis.csv}\qdata
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 200,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Quantum, $\kappa=1.5$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx15] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred15] {\qdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb15] {\qdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb15] {\qdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub15] {\qdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub15] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b) Quantum, $\kappa=3$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx3] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred3] {\qdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb3] {\qdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb3] {\qdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub3] {\qdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub3] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 10,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(c) Quantum, $\kappa=6$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx6] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred6] {\qdata}; 

        % \addplot[draw=none,forget plot, name path=llb] table[x=i, y=llb6] {\qdata}; 
        % \addplot[draw=none,forget plot, name path=lb] table[x=i, y=lb6] {\qdata}; 
        % \addplot[draw=none,forget plot, name path=ub] table[x=i, y=ub6] {\qdata};         
        % \addplot[draw=none,forget plot, name path=uub] table[x=i, y=uub6] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

        \legend{
            Experimental,
            $(1-m/L)^k$,
            % $1$-$99$ percentile,
            % $10$-$90$ percentile
        };
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/qrd_inexact256.tex <==
\pgfplotstableread[col sep=comma]{figures/data/qrd_inexact256.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{100,100,100}
    \definecolor{clr3}{RGB}{175,175,175}
    
    \begin{semilogyaxis}[
        width = \columnwidth,
        height = \columnwidth,
        xmin = 0.0, xmax = 249,
        ymin = 1e-10, ymax=1e-0,
        xlabel=Time elapsed (s),
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false
        ]
        
        \addplot[clr1, mark=none] table[x=t-75-inexact , y=opt-75-inexact] {\data};
        \addplot[clr2, mark=none] table[x=t-10-inexact , y=opt-10-inexact] {\data};
        \addplot[clr3, mark=none] table[x=t-125-inexact , y=opt-125-inexact] {\data};
        \addplot[clr1, dashed, mark=none] table[x=t-75-exact , y=opt-75-exact] {\data};
        \addplot[clr2, dashed, mark=none] table[x=t-10-exact , y=opt-10-exact] {\data};
        \addplot[clr3, dashed, mark=none] table[x=t-125-exact , y=opt-125-exact] {\data};
        
        \legend{
            $\kappa = 7.5$,
            $\kappa = 10$,
            $\kappa = 12.5$
        }
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/qrd_maxmix.tex <==
\pgfplotstableread[col sep=comma]{figures/data/qrd_maxmix.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    \definecolor{clr6}{RGB}{166,166,166}
    
    \begin{axis}[
        width = \columnwidth,
        height = 0.66\columnwidth,
        xmin = 0.0, xmax = 15,
        ymin = 0.0, ymax=1,
        xlabel=$\kappa$,
        ylabel={$\mu$},
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title={(a) Classical rate-distortion},
        title style = {font=\small},
        ]

        \addplot[smooth, clr6, loosely dotted] table[x=lambda , y=c2] {\data}; 
        \addplot[smooth, clr5, dotted] table[x=lambda , y=c4] {\data}; 
        \addplot[smooth, clr4, dashdotdotted] table[x=lambda , y=c8] {\data};
        \addplot[smooth, clr3, dashdotted] table[x=lambda , y=c16] {\data};
        \addplot[smooth, clr2, densely dashed] table[x=lambda , y=c32] {\data};
        \addplot[smooth, clr1] table[x=lambda , y=c64] {\data};
        
        \legend{
            $n = 2$,
            $n = 4$,
            $n = 8$,
            $n = 16$,
            $n = 32$,
            $n = 64$
        }
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    \definecolor{clr6}{RGB}{166,166,166}
    
    \begin{axis}[
        width = \columnwidth,
        height = 0.66\columnwidth,
        xmin = 0.0, xmax = 15,
        ymin = 0.0, ymax=1,
        xlabel=$\kappa$,
        ylabel=$\mu$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title={(b) Quantum rate-distortion},
        title style = {font=\small},
        ]

        \addplot[smooth, clr6, loosely dotted] table[x=lambda , y=q2] {\data}; 
        \addplot[smooth, clr5, dotted] table[x=lambda , y=q4] {\data}; 
        \addplot[smooth, clr4, dashdotdotted] table[x=lambda , y=q8] {\data};
        \addplot[smooth, clr3, dashdotted] table[x=lambda , y=q16] {\data};
        \addplot[smooth, clr2, densely dashed] table[x=lambda , y=q32] {\data};
        \addplot[smooth, clr1] table[x=lambda , y=q64] {\data};
        
        \legend{
            $n = 2$,
            $n = 4$,
            $n = 8$,
            $n = 16$,
            $n = 32$,
            $n = 64$
        }
    \end{axis}
\end{tikzpicture}

==> figures/rate_distortions.tex <==
\pgfplotstableread[col sep=comma]{figures/data/rate_distortions.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = \columnwidth,
        height = 0.66\columnwidth,
        xmin = 0.0, xmax = 50,
        ymin = 1e-10, ymax=1,
        ylabel=Optimality gap (bits),
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Classical rate distortion},
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=c25] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=c3] {\data};
        \addplot[clr1] table[x=i , y=c45] {\data};

        \legend{
            $\kappa=2.5$,
            $\kappa=3$,
            $\kappa=4.5$
        }

    \end{semilogyaxis}
\end{tikzpicture}\vspace{0.25cm}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        yshift=0.05cm,
        anchor=north west,   
        width = \columnwidth,
        height = 0.66\columnwidth,
        xmin = 0.0, xmax = 50,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(b) Quantum rate distortion}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=q4] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=q5] {\data};
        \addplot[clr1] table[x=i , y=q7] {\data};

        \legend{
            $\kappa=4$,
            $\kappa=5$,
            $\kappa=7$
        }
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/rd_analysis.tex <==
\pgfplotstableread[col sep=comma]{figures/data/crd_analysis.csv}\cdata
\pgfplotstableread[col sep=comma]{figures/data/qrd_analysis.csv}\qdata
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.725\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 200,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a-i) Classical, $\kappa=1$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx1] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred1] {\cdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb1] {\cdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb1] {\cdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub1] {\cdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub1] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.725\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(a-ii) Classical, $\kappa=2$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx2] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred2] {\cdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb2] {\cdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb2] {\cdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub2] {\cdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub2] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.725\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 10,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(a-iii) Classical, $\kappa=4$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx4] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred4] {\cdata}; 

        % \addplot[draw=none,forget plot, name path=llb] table[x=i, y=llb4] {\cdata}; 
        % \addplot[draw=none,forget plot, name path=lb] table[x=i, y=lb4] {\cdata}; 
        % \addplot[draw=none,forget plot, name path=ub] table[x=i, y=ub4] {\cdata};         
        % \addplot[draw=none,forget plot, name path=uub] table[x=i, y=uub4] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.725\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 200,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(b-i) Quantum, $\kappa=1.5$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx15] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred15] {\qdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb15] {\qdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb15] {\qdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub15] {\qdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub15] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.725\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b-ii) Quantum, $\kappa=3$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx3] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred3] {\qdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb3] {\qdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb3] {\qdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub3] {\qdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub3] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.725\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 10,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b-iii) Quantum, $\kappa=6$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx6] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred6] {\qdata}; 

        % \addplot[draw=none,forget plot, name path=llb] table[x=i, y=llb6] {\qdata}; 
        % \addplot[draw=none,forget plot, name path=lb] table[x=i, y=lb6] {\qdata}; 
        % \addplot[draw=none,forget plot, name path=ub] table[x=i, y=ub6] {\qdata};         
        % \addplot[draw=none,forget plot, name path=uub] table[x=i, y=uub6] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

        \legend{
            Experimental,
            $(1-\mu/L)^k$
            % $1$-$99$ percentile,
            % $10$-$90$ percentile
        };
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/rd_plot.tex <==
\pgfplotstableread[col sep=comma]{figures/data/conv.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.375\textwidth,
        height = 0.375\textwidth,
        xmin = 0.0, xmax = 308,
        ymin = 1e-7, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (nats),
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Classical rate-distortion}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=crd4] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=crd64] {\data};
        \addplot[clr1] table[x=i , y=crd1024] {\data};

        \legend{
            {$n=4$},
            {$n=64$},
            {$n=1024$}
        }

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.375\textwidth,
        height = 0.375\textwidth,
        xmin = 0.0, xmax = 95,
        ymin = 3.16e-4, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(b) Quantum rate-distortion}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=qrd3] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=qrd8] {\data};
        \addplot[clr1] table[x=i , y=qrd32] {\data};

        \legend{
            {$n=3$},
            {$n=8$},
            {$n=32$}
        }
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/ree_plot.tex <==
\pgfplotstableread[col sep=comma]{figures/data/conv.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.375\textwidth,
        height = 0.375\textwidth,
        xmin = 0.0, xmax = 334,
        ymin = 1e-5, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (nats),
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) $n=m=2$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=ree2_10] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=ree2_100] {\data};
        \addplot[clr1] table[x=i , y=ree2_1000] {\data};

        \legend{
            {$\bm{\kappa=9\times10^0}$},
            {$\kappa=1\times10^2$},
            {$\kappa=1\times10^3$}
        }

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.375\textwidth,
        height = 0.375\textwidth,
        xmin = 0.0, xmax = 582,
        ymin = 1e-5, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b) $n=m=5$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=ree5_10] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=ree5_300] {\data};
        \addplot[clr1] table[x=i , y=ree5_1000] {\data};

        \legend{
            {$\kappa=2\times10^1$},
            {$\kappa=3\times10^2$},
            {$\bm{\kappa=2\times10^4}$}
        }
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.375\textwidth,
        height = 0.375\textwidth,
        xmin = 0.0, xmax = 615,
        ymin = 1e-5, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(c) $n=m=9$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=ree9_10] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=ree9_1000] {\data};
        \addplot[clr1] table[x=i , y=ree9_100000] {\data};

        \legend{
            {$\kappa=1\times10^1$},
            {$\kappa=7\times10^2$},
            {$\bm{\kappa=7\times10^4}$}
        }
        
    \end{semilogyaxis}
\end{tikzpicture}
